An atlas of Legendrian knots

We present an atlas of Legendrian knots in standard contact three-space. This gives a conjectural Legendrian classification for all knots with arc index at most 9, including alternating knots through 7 crossings and nonalternating knots through 9 crossings. Our method involves a computer search of grid diagrams and applies to transverse knots as well. The atlas incorporates a number of new, small examples of phenomena such as transverse nonsimplicity and non-maximal non-destabilizable Legendrian knots, and gives rise to new infinite families of transversely nonsimple knots.

==> atlas-source.tex <==
\begin{landscape}
\begin{table}[h]
	\caption{Atlas of Legendrian Knots up to arc index 9}
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			$3_1$ & 	 \includegraphics[height=0.5in]{knotdiagram/3_1.eps}
			 & $(-6,1)$ & - & - & $\checkmark$ & - & - & $T(2,-3)$, $K_1$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(3_1)$ & \includegraphics[height=0.5in]{knotdiagram/m_3_1.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2+z^2$ & $2+t$ & $T(2,3)$, $K_{-2}$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$4_1=m(4_1)$ & \includegraphics[height=0.5in]{knotdiagram/4_1.eps}
			 & $(-3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t^{-1}+2t$ & $K_2=K_{-3}$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{2}{*}{$5_1$} & \includegraphics[height=0.5in]{knotdiagram/5_1a.eps}
			 & $(-10,1)$ & - & - & $\checkmark$ & - & - & \multirow{2}{*}{$T(2,-5)$} \\
			& \includegraphics[height=0.5in]{knotdiagram/5_1b.eps}
			 & $(-10,3)$ & - & - & $\checkmark$ & - & - & \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(5,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psdot(3,1.2)
				\psdot(4,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			$m(5_1)$ & \includegraphics[height=0.5in]{knotdiagram/m_5_1.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $3+4z^2+z^4$ & $4+t$ & $T(2,5)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$5_2$ & \includegraphics[height=0.5in]{knotdiagram/5_2.eps}
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - & $K_3$ \\
			& \multicolumn{3}{c}{
\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}}$^\dag$ & & & & & \\ \hline
			\multirow{2}{*}{$m(5_2)$} & \includegraphics[height=0.5in]{knotdiagram/m_5_2_a.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t^{-2}+t+t^2$ & \multirow{2}{*}{$K_{-4}$} \\
			& \includegraphics[height=0.5in]{knotdiagram/m_5_2_b.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1+z^2$ & $2+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$6_1$ & \includegraphics[height=0.5in]{knotdiagram/6_1.eps}
			 & $(-5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $2t^{-1}+3t$ & $K_4$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline		
			\multirow{2}{*}{$m(6_1)$} & \includegraphics[height=0.5in]{knotdiagram/m_6_1_a.eps}
			 & $(-3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t^{-3}+t+t^3$ & \multirow{2}{*}{$K_{-5}$} \\
			& \includegraphics[height=0.5in]{knotdiagram/m_6_1_b.eps}
			 & $(-3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t^{-1}+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{3}{*}{$6_2$} & \includegraphics[height=0.5in]{knotdiagram/6_2a.eps}
			 & $(-7,0)$ & $\checkmark$ & \ding{55} & \ding{55} & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/6_2b.eps}$^a$
			 & $(-7,2)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/6_2c.eps}$^a$
			 & $(-7,2)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(4,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psframe(2.75,1.05)(3.25,1.35)
				\psdot(2.9,1.2)
				\psdot[linecolor=red](3.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
			  \psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
			\end{pspicture}} & & & & \\ \hline
			$m(6_2)$ & \includegraphics[height=0.5in]{knotdiagram/m_6_2.eps}
			 & $(-1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2+z^2$ & $t^{-1}+2+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline			 									 \multirow{2}{*}{$6_3=m(6_3)$} & \includegraphics[height=0.5in]{knotdiagram/6_3a.eps}
			 & $(-4,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/6_3b.eps}
			 & $(-4,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{3}{*}{$7_1$} & \includegraphics[height=0.5in]{knotdiagram/7_1a.eps}
			 & $(-14,1)$ & - & - & $\checkmark$ & - & - & \multirow{3}{*}{$T(2,-7)$} \\
			& \includegraphics[height=0.5in]{knotdiagram/7_1b.eps}
			 & $(-14,3)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_1c.eps}
			 & $(-14,5)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{4}{c}{
			\begin{pspicture}(7,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psdot(3,1.2)
				\psdot(4,1.2)
				\psdot(5,1.2)
				\psdot(6,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psline{->}(4.9,1.1)(4.6,0.8)
				\psline{->}(5.1,1.1)(5.4,0.8)
				\psline{->}(5.9,1.1)(5.6,0.8)
				\psline{->}(6.1,1.1)(6.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psdot(5.5,0.7)
				\psdot(6.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psline{->}(5.4,0.6)(5.1,0.3)
				\psline{->}(5.6,0.6)(5.9,0.3)
				\psline{->}(6.4,0.6)(6.1,0.3)
				\psline{->}(6.6,0.6)(6.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)
				\psdot(6,0.2)
				\psdot(7,0.2)				
			\end{pspicture}} & & & & \\ \hline
			$m(7_1)$ & \includegraphics[height=0.5in]{knotdiagram/m_7_1.eps}
			 & $(5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $4+10z^2+6z^4+z^6$ & $6+t$ & $T(2,7)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline		
			$7_2$ & \includegraphics[height=0.5in]{knotdiagram/7_2.eps}
			 & $(-10,1)$ & - & - & $\checkmark$ & - & - & $K_5$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{4}{*}{$m(7_2)$} & \includegraphics[height=0.5in]{knotdiagram/m_7_2_a.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t^{-4}+t+t^4$ & \multirow{4}{*}{$K_{-6}$} \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_2_b.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1+z^2$ & $2+t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_2_c.eps}
			 & $(1,0)$ & \ding{55} & \ding{55} & $\checkmark$ & $1$ & $t^{-2}+t+t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_2_d.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1+z^2$ & $2+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(0.95,1.55)(2.05,1.85)
				\psdot(1.1,1.7)
				\psdot(1.3,1.7)
				\psdot(1.5,1.7)
				\psdot(1.7,1.7)
				\psdot(1.9,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot(0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot(0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{2}{*}{$7_3$} & \includegraphics[height=0.5in]{knotdiagram/7_3a.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $2t^{-2}+t+2t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/7_3b.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1+3z^2+z^4$ & $4+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline		
			\multirow{2}{*}{$m(7_3)$} & \includegraphics[height=0.5in]{knotdiagram/m_7_3_a.eps}
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_3_b.eps}
			 & $(-12,3)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(5,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psdot(3,1.2)
				\psdot(4,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{4}{*}{$7_4$} & \includegraphics[height=0.5in]{knotdiagram/7_4a.eps}$^b$
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/7_4b.eps}$^b$
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/7_4c.eps}
			 & $(1,0)$ & $\checkmark$ & \ding{55} & \ding{55} & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/7_4d.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $z^2$ & $2+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.45,1.05)(1.55,1.35)
				\psdot(0.6,1.2)
				\psdot(0.8,1.2)
				\psdot(1,1.2)
				\psdot(1.2,1.2)
				\psdot[linecolor=red](1.4,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(7_4)$ & \includegraphics[height=0.5in]{knotdiagram/m_7_4.eps}
			 & $(-10,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{4}{*}{$7_5$} & \includegraphics[height=0.5in]{knotdiagram/7_5a.eps}$^c$
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_5b.eps}$^c$
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_5c.eps}$^c$
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_5d.eps}
			 & $(-12,3)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(5,1.4)
				\psdot(1,1.2)
				\psframe(1.65,1.05)(2.35,1.35)
				\psdot(1.8,1.2)
				\psdot[linecolor=red](2,1.2)
				\psdot[linecolor=red](2.2,1.2)
				\psframe(2.65,1.05)(3.35,1.35)
				\psdot(2.8,1.2)
				\psdot[linecolor=red](3,1.2)
				\psdot[linecolor=red](3.2,1.2)
				\psdot(4,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{2}{*}{$m(7_5)$} & \includegraphics[height=0.5in]{knotdiagram/m_7_5_a.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2+z^2$ & $t^{-2}+2+t+t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_5_b.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2+3z^2+z^4$ & $4+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline		
			\multirow{3}{*}{$7_6$} & \includegraphics[height=0.5in]{knotdiagram/7_6a.eps}$^d$
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_6b.eps}$^d$
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_6c.eps}$^d$
			 & $(-8,1)$ & - & - & \ding{55}? & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psframe(0.55,1.05)(1.45,1.35)
			  \psdot(0.7,1.2)
				\psdot[linecolor=red](0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psdot[linecolor=red](1.3,1.2)
				\psframe(1.55,1.05)(2.45,1.35)
				\psdot(1.7,1.2)
				\psdot[linecolor=red](1.9,1.2)
				\psdot[linecolor=red](2.1,1.2)
				\psdot[linecolor=red](2.3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{3}{*}{$m(7_6)$} & \includegraphics[height=0.5in]{knotdiagram/m_7_6_a.eps}
			 & $(-1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1+z^2$ & $t^{-1}+2+2t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_6_c.eps}
			 & $(-1,0)$ & \ding{55}? & \ding{55}? & $\checkmark$ & $1+z^2$ & $t^{-1}+2+2t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_6_b.eps}
			 & $(-1,0)$ & \ding{55} & \ding{55} & $\checkmark$ & $1$ & $t^{-2}+t^{-1}+2t+t^2$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(0.95,1.55)(2.05,1.85)
				\psdot(1.1,1.7)
				\psdot(1.3,1.7)
				\psdot(1.5,1.7)
				\psdot(1.7,1.7)
				\psdot[linecolor=red](1.9,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot(0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot(0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			\multirow{3}{*}{$7_7$} & \includegraphics[height=0.5in]{knotdiagram/7_7a.eps}$^e$
			 & $(-4,1)$ & - & - & \ding{55}? & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_7b.eps}$^e$
			 & $(-4,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/7_7c.eps}$^e$
			 & $(-4,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psframe(0.55,1.05)(1.45,1.35)
			  \psdot(0.7,1.2)
				\psdot[linecolor=red](0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psdot[linecolor=red](1.3,1.2)
				\psframe(1.55,1.05)(2.45,1.35)
				\psdot(1.7,1.2)
				\psdot[linecolor=red](1.9,1.2)
				\psdot[linecolor=red](2.1,1.2)
				\psdot[linecolor=red](2.3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{2}{*}{$m(7_7)$} & \includegraphics[height=0.5in]{knotdiagram/m_7_7_a.eps}$^f$
			 & $(-5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $2t^{-1}+3t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_7_7_b.eps}$^f$
			 & $(-5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $2t^{-1}+3t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$8_{19}$ & \includegraphics[height=0.5in]{knotdiagram/8_19.eps}
			 & $(5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $5+10z^2+6z^4+z^6$ & $6+t$ & $T(3,4)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			$m(8_{19})$ & \includegraphics[height=0.5in]{knotdiagram/m_8_19.eps}
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - & $T(3,-4)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$8_{20}$ & \includegraphics[height=0.5in]{knotdiagram/8_20.eps}
			 & $(-6,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$m(8_{20})$ & \includegraphics[height=0.5in]{knotdiagram/m_8_20.eps}
			 & $(-2,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{3}{*}{$8_{21}$} & \includegraphics[height=0.5in]{knotdiagram/8_21a.eps}$^g$
			 & $(-9,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/8_21b.eps}$^g$
			 & $(-9,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/8_21c.eps}
			 & $(-9,2)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(4,1.4)
				\psdot(1,1.2)
				\psframe(1.65,1.05)(2.35,1.35)
				\psdot(1.8,1.2)
				\psdot[linecolor=red](2,1.2)
				\psdot[linecolor=red](2.2,1.2)
				\psdot(3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
			  \psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			$m(8_{21})$ & \includegraphics[height=0.5in]{knotdiagram/m_8_21.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $3+2z^2$ & $2+t$, $t^{-1}+4+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$9_{42}$ & \includegraphics[height=0.5in]{knotdiagram/9_42.eps}
			 & $(-3,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $2+z^2$ & $2t^{-1}+2+3t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(9_{42})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_42.eps}
			 & $(-5,0)$ & \ding{55}? & \ding{55}? & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$9_{43}$ & \includegraphics[height=0.5in]{knotdiagram/9_43.eps}
			 & $(1,0)$ & \ding{55}? & \ding{55}? & $\checkmark$ & $3+4z^2+z^4$ & $t^{-1}+4+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(9_{43})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_43.eps}
			 & $(-10,1)$ & - & - & \ding{55}? & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot[linecolor=red](2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{3}{*}{$9_{44}$} & \includegraphics[height=0.5in]{knotdiagram/9_44a.eps}
			 & $(-6,1)$ & - & - & \ding{55}? & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/9_44b.eps}$^h$
			 & $(-6,1)$ & - & - & \ding{55}? & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/9_44c.eps}$^h$
			 & $(-6,1)$ & - & - & \ding{55}? & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.6)
				\psframe(0.65,1.05)(1.35,1.55)
				\psdot(0.8,1.4)
				\psdot(1,1.4)
				\psdot[linecolor=red](1.2,1.4)				
				\psdot[linecolor=red](0.8,1.2)
				\psdot[linecolor=red](1,1.2)
				\psdot[linecolor=red](1.2,1.2)
				\psframe(1.65,1.05)(2.35,1.55)
				\psdot(1.8,1.4)
				\psdot(2,1.4)
				\psdot[linecolor=red](2.2,1.4)				
				\psdot[linecolor=red](1.8,1.2)
				\psdot[linecolor=red](2,1.2)
				\psdot[linecolor=red](2.2,1.2)				
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.15,0.55)(0.85,0.85)
				\psdot(0.3,0.7)
				\psdot(0.5,0.7)
				\psdot[linecolor=red](0.7,0.7)
				\psdot(1.5,0.7)
				\psframe(2.15,0.55)(2.85,0.85)
				\psdot(2.3,0.7)
				\psdot(2.5,0.7)
				\psdot[linecolor=red](2.7,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.35,0.05)(0.35,0.35)
				\psdot(-0.2,0.2)
				\psdot(0,0.2)
				\psdot[linecolor=red](0.2,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.65,0.05)(3.35,0.35)
				\psdot(2.8,0.2)
				\psdot(3,0.2)
				\psdot[linecolor=red](3.2,0.2)
			\end{pspicture}} & & & & \\ \hline	
			$m(9_{44})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_44.eps}
			 & $(-3,0)$ & \ding{55}? & $\checkmark$ & \ding{55}? & $1$ & $t^{-1}+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{3}{*}{$9_{45}$} & \includegraphics[height=0.5in]{knotdiagram/9_45a.eps}$^i$
			 & $(-10,1)$ & - & - & \ding{55}? & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/9_45b.eps}$^i$
			 & $(-10,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/9_45c.eps}$^i$
			 & $(-10,1)$ & - & - & \ding{55}? & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.6)
				\psframe(0.65,1.05)(1.35,1.55)
				\psdot(0.9,1.4)
				\psdot[linecolor=red](1.1,1.4)				
				\psdot[linecolor=red](0.8,1.2)
				\psdot[linecolor=red](1,1.2)
				\psdot[linecolor=red](1.2,1.2)
				\psframe(1.65,1.05)(2.35,1.55)
				\psdot(1.9,1.4)
				\psdot[linecolor=red](2.1,1.4)				
				\psdot[linecolor=red](1.8,1.2)
				\psdot[linecolor=red](2,1.2)
				\psdot[linecolor=red](2.2,1.2)				
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			\multirow{2}{*}{$m(9_{45})$} & \includegraphics[height=0.5in]{knotdiagram/m_9_45_a.eps}
			 & $(1,0)$ & \ding{55}? & \ding{55}? & \ding{55}? & $2+2z^2$ & $2+t$, $t^{-1}+4+2t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_9_45_b.eps}
			 & $(1,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $2+z^2$ & $2+t$, $t^{-2}+t^{-1}+2+2t+t^2$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(0.85,1.55)(2.15,1.85)
				\psdot(1,1.7)
				\psdot(1.2,1.7)
				\psdot[linecolor=red](1.4,1.7)
				\psdot[linecolor=red](1.6,1.7)
				\psdot[linecolor=red](1.8,1.7)
				\psdot[linecolor=red](2,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot[linecolor=red](2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot[linecolor=red](0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot[linecolor=red](2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot[linecolor=red](0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot[linecolor=red](3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
			$9_{46}$ & \includegraphics[height=0.5in]{knotdiagram/9_46.eps}
			 & $(-7,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $3t^{-1}+4t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(9_{46})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_46.eps}
			 & $(-1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2$ & $t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$9_{47}$ & \includegraphics[height=0.5in]{knotdiagram/9_47.eps}
			 & $(-2,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			$m(9_{47})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_47.eps}
			 & $(-7,0)$ & \ding{55}? & \ding{55}? & $\checkmark$ & $1$ & $3t^{-1}+4t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{4}{*}{$9_{48}$} & \includegraphics[height=0.5in]{knotdiagram/9_48a.eps}
			 & $(-1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $z^2$ & $t^{-1}+2+2t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/9_48d.eps}
			 & $(-1,0)$ & \ding{55}? & \ding{55}? & $\checkmark$ & $z^2$ & $t^{-1}+2+2t$ \\		
			& \includegraphics[height=0.5in]{knotdiagram/9_48b.eps}
			 & $(-1,0)$ & \ding{55} & \ding{55} & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/9_48c.eps}
			 & $(-1,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $\emptyset$ & $\emptyset$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(0.75,1.55)(2.25,1.85)
				\psdot(0.9,1.7)
				\psdot(1.1,1.7)
				\psdot(1.3,1.7)
				\psdot(1.5,1.7)
				\psdot(1.7,1.7)
				\psdot[linecolor=red](1.9,1.7)
				\psdot[linecolor=red](2.1,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot(0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot(0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
			$m(9_{48})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_48.eps}
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			\multirow{2}{*}{$9_{49}$} & \includegraphics[height=0.5in]{knotdiagram/9_49a.eps}
			 & $(3,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/9_49b.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2z^2+z^4$ & $4+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.65,1.05)(1.35,1.35)
				\psdot(0.8,1.2)
				\psdot(1,1.2)
				\psdot[linecolor=red](1.2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(9_{49})$ & \includegraphics[height=0.5in]{knotdiagram/m_9_49.eps}
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$10_{124}$ & \includegraphics[height=0.5in]{knotdiagram/10_124.eps}
			 & $(7,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $7+21z^2+21z^4+8z^6+z^8$ & $8+t$ & $T(3,5)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(10_{124})$ & \includegraphics[height=0.5in]{knotdiagram/m_10_124.eps}
			 & $(-15,2)$ & - & - & $\checkmark$ & - & - & $T(3,-5)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(4,1.4)
				\psdot(1,1.2)
				\psdot(3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
			  \psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{2}{*}{$10_{128}$} & \includegraphics[height=0.5in]{knotdiagram/10_128a.eps}
			 & $(5,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $2+z^2$ & $2t^{-2}+2+t+2t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/10_128b.eps}
			 & $(5,0)$ & \ding{55}? & $\checkmark$ & \ding{55}? & $2+6z^2+5z^4+z^6$ & $6+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(1.05,1.55)(1.95,1.85)
				\psdot(1.2,1.7)
				\psdot(1.4,1.7)
				\psdot[linecolor=red](1.6,1.7)
				\psdot[linecolor=red](1.8,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot[linecolor=red](2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot[linecolor=red](0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot[linecolor=red](2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot[linecolor=red](0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot[linecolor=red](3.1,0.2)
			\end{pspicture}} & & & & \\ \hline	
			$m(10_{128})$ & \includegraphics[height=0.5in]{knotdiagram/m_10_128.eps}
			 & $(-14,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$10_{132}$ & \includegraphics[height=0.5in]{knotdiagram/10_132.eps}
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			\multirow{2}{*}{$m(10_{132})$} & \includegraphics[height=0.5in]{knotdiagram/m_10_132_a.eps}
			 & $(-1,0)$ & \ding{55} & \ding{55} & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_132_b.eps}
			 & $(-1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(1.15,1.55)(1.85,1.85)
				\psdot(1.3,1.7)
				\psdot(1.5,1.7)
				\psdot(1.7,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot(0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot(0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{4}{*}{$10_{136}$} & \includegraphics[height=0.5in]{knotdiagram/10_136a.eps}
			 & $(-3,0)$ & \ding{55} & \ding{55} & $\checkmark$ & $1$ & $t^{-2}+2t^{-1}+3t+t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/10_136b.eps}
			 & $(-3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t^{-2}+2t^{-1}+3t+t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/10_136c.eps}
			 & $(-3,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $1+z^2$ & $2t^{-1}+2+3t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/10_136d.eps}
			 & $(-3,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $1+z^2$ & $2t^{-1}+2+3t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(0.75,1.55)(2.25,1.85)
				\psdot(0.9,1.7)
				\psdot(1.1,1.7)
				\psdot(1.3,1.7)
				\psdot(1.5,1.7)
				\psdot(1.7,1.7)
				\psdot[linecolor=red](1.9,1.7)
				\psdot[linecolor=red](2.1,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot(0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot(0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			$m(10_{136})$ & \includegraphics[height=0.5in]{knotdiagram/m_10_136.eps}
			 & $(-6,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$10_{139}$ & \includegraphics[height=0.5in]{knotdiagram/10_139.eps}
			 & $(7,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $6+21z^2+21z^4+8z^6+z^8$ & $8+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			\multirow{2}{*}{$m(10_{139})$} & \includegraphics[height=0.5in]{knotdiagram/m_10_139_a.eps}
			 & $(-16,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_139_b.eps}
			 & $(-17,4)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{4}{c}{
			\begin{pspicture}(6,1.9)
				\psdot(2.5,1.7)
				\psdot(3.5,1.7)
				\psline{->}(2.4,1.6)(2.1,1.3)
				\psline{->}(2.6,1.6)(2.9,1.3)
				\psline{->}(3.4,1.6)(3.1,1.3)
				\psline{->}(3.6,1.6)(3.9,1.3)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psdot(3,1.2)
				\psdot(4,1.2)
				\psdot(5,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psline{->}(4.9,1.1)(4.6,0.8)
				\psline{->}(5.1,1.1)(5.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psdot(5.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psline{->}(5.4,0.6)(5.1,0.3)
				\psline{->}(5.6,0.6)(5.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)	
				\psdot(6,0.2)			
		  \end{pspicture}} & & & & \\ \hline	
			$10_{140}$ & \includegraphics[height=0.5in]{knotdiagram/10_140.eps}
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{2}{*}{$m(10_{140})$} & \includegraphics[height=0.5in]{knotdiagram/m_10_140_a.eps}
			 & $(-1,0)$ & \ding{55} & \ding{55} & $\checkmark$ & $1$ & $t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_140_b.eps}
			 & $(-1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(1.15,1.55)(1.85,1.85)
				\psdot(1.3,1.7)
				\psdot(1.5,1.7)
				\psdot(1.7,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot(0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot(0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{2}{*}{$10_{142}$} & \includegraphics[height=0.5in]{knotdiagram/10_142a.eps}
			 & $(5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1$ & $3t^{-2}+t+3t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/10_142b.eps}
			 & $(5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $1+6z^2+5z^4+z^6$ & $6+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot(1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(10_{142})$ & \includegraphics[height=0.5in]{knotdiagram/m_10_142.eps}
			 & $(-14,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$10_{145}$ & \includegraphics[height=0.5in]{knotdiagram/10_145.eps}
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{3}{*}{$m(10_{145})$} & \includegraphics[height=0.5in]{knotdiagram/m_10_145_a.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2+4z^2+z^4$ & $4+t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_145_b.eps}
			 & $(2,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_145_c.eps}
			 & $(1,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(4,2.4)
				\psdot(2,2.2)
				\psline{->}(1.9,2.1)(1.6,1.8)
				\psline{->}(2.1,2.1)(2.4,1.8)
				\psframe(1.25,1.55)(1.75,1.85)
				\psdot(1.4,1.7)
				\psdot(1.6,1.7)
				\psframe(2.25,1.55)(2.75,1.85)
				\psdot(2.4,1.7)
				\psdot(2.6,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psline{->}(2.4,1.6)(2.1,1.3)
				\psline{->}(2.6,1.6)(2.9,1.3)				
				\psdot(1,1.2)
				\psframe(1.55,1.05)(2.45,1.35)
				\psdot(1.7,1.2)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psdot(2.3,1.2)
				\psdot(3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psdot(0.5,0.7)
				\psframe(1.25,0.55)(1.75,0.85)
				\psdot(1.4,0.7)
				\psdot(1.6,0.7)
			  \psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psdot(3.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psdot(0,0.2)
				\psframe(0.75,0.05)(1.25,0.35)
				\psdot(0.9,0.2)
				\psdot(1.1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
				\psdot(4,0.2)
			\end{pspicture}} & & & & \\ \hline
			\multirow{2}{*}{$10_{160}$} & \includegraphics[height=0.5in]{knotdiagram/10_160a.eps}
			 & $(1,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $1$ & $2t^{-2}+t^{-1}+2t+2t^2$ \\
			& \includegraphics[height=0.5in]{knotdiagram/10_160b.eps}
			 & $(1,0)$ & \ding{55}? & \ding{55}? & \ding{55}? & $1+3z^2+z^4$ & $t^{-1}+4+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.9)
				\psframe(0.85,1.55)(2.15,1.85)
				\psdot(1,1.7)
				\psdot(1.2,1.7)
				\psdot[linecolor=red](1.4,1.7)
				\psdot[linecolor=red](1.6,1.7)
				\psdot[linecolor=red](1.8,1.7)
				\psdot[linecolor=red](2,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psframe(1.75,1.05)(2.25,1.35)
				\psdot(1.9,1.2)
				\psdot[linecolor=red](2.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psframe(0.25,0.55)(0.75,0.85)
				\psdot(0.4,0.7)
				\psdot[linecolor=red](0.6,0.7)
				\psdot(1.5,0.7)
				\psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot[linecolor=red](2.6,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psframe(-0.25,0.05)(0.25,0.35)
				\psdot(-0.1,0.2)
				\psdot[linecolor=red](0.1,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot[linecolor=red](3.1,0.2)
			\end{pspicture}} & & & & \\ \hline
			$m(10_{160})$ & \includegraphics[height=0.5in]{knotdiagram/m_10_160.eps}
			 & $(-10,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{2}{*}{$10_{161}$} & \includegraphics[height=0.5in]{knotdiagram/10_161.eps}
			 & $(-14,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/10_161b.eps}
			 & $(-15,4)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{4}{c}{
			\begin{pspicture}(6,1.9)
				\psdot(2.5,1.7)
				\psdot(3.5,1.7)
				\psline{->}(2.4,1.6)(2.1,1.3)
				\psline{->}(2.6,1.6)(2.9,1.3)
				\psline{->}(3.4,1.6)(3.1,1.3)
				\psline{->}(3.6,1.6)(3.9,1.3)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psdot(3,1.2)
				\psdot(4,1.2)
				\psdot(5,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psline{->}(4.9,1.1)(4.6,0.8)
				\psline{->}(5.1,1.1)(5.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psdot(5.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psline{->}(5.4,0.6)(5.1,0.3)
				\psline{->}(5.6,0.6)(5.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)	
				\psdot(6,0.2)			
		  \end{pspicture}} & & & \\ \hline
			\multirow{3}{*}{$m(10_{161})$} & \includegraphics[height=0.5in]{knotdiagram/m_10_161_a.eps}
			 & $(5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $2+9z^2+6z^4+z^6$ & $6+t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_161_b.eps}
			 & $(4,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/m_10_161_c.eps}
			 & $(3,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(4,2.4)
				\psdot(2,2.2)
				\psline{->}(1.9,2.1)(1.6,1.8)
				\psline{->}(2.1,2.1)(2.4,1.8)
				\psframe(1.25,1.55)(1.75,1.85)
				\psdot(1.4,1.7)
				\psdot(1.6,1.7)
				\psframe(2.25,1.55)(2.75,1.85)
				\psdot(2.4,1.7)
				\psdot(2.6,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psline{->}(2.4,1.6)(2.1,1.3)
				\psline{->}(2.6,1.6)(2.9,1.3)				
				\psdot(1,1.2)
				\psframe(1.55,1.05)(2.45,1.35)
				\psdot(1.7,1.2)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psdot(2.3,1.2)
				\psdot(3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psdot(0.5,0.7)
				\psframe(1.25,0.55)(1.75,0.85)
				\psdot(1.4,0.7)
				\psdot(1.6,0.7)
			  \psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psdot(3.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psdot(0,0.2)
				\psframe(0.75,0.05)(1.25,0.35)
				\psdot(0.9,0.2)
				\psdot(1.1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
				\psdot(4,0.2)
			\end{pspicture}} & & & & \\ \hline
			$11n_{19}$ & \includegraphics[height=0.5in]{knotdiagram/11n_19.eps}
			 & $(-8,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline	
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\small
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			$m(11n_{19})$ & \includegraphics[height=0.5in]{knotdiagram/m_11n_19.eps}
			 & $(-1,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $3+4z^2+z^4$ & $2t^{-1}+4+3t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$11n_{38}$ & \includegraphics[height=0.5in]{knotdiagram/11n_38.eps}
			 & $(-5,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $2+z^2$ & $3t^{-1}+2+4t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(11n_{38})$ & \includegraphics[height=0.5in]{knotdiagram/m_11n_38.eps}
			 & $(-4,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psframe(1.25,0.55)(1.75,0.85)
				\psdot(1.4,0.7)
				\psdot[linecolor=red](1.6,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$11n_{95}$ & \includegraphics[height=0.5in]{knotdiagram/11n_95.eps}
			 & $(3,0)$ & $\checkmark$ & \ding{55}? & \ding{55}? & $3+6z^2+2z^4$ & $4+t$, $t^{-1}+6+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\footnotesize
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline
			\multirow{2}{*}{$m(11n_{95})$} & \includegraphics[height=0.5in]{knotdiagram/m_11n_95_a.eps}$^j$
			 & $(-12,1)$ & - & - & \ding{55}? & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/m_11n_95_b.eps}$^j$
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psframe(0.65,1.05)(1.35,1.35)
				\psdot(0.8,1.2)
				\psdot[linecolor=red](1,1.2)
				\psdot[linecolor=red](1.2,1.2)
				\psframe(1.65,1.05)(2.35,1.35)
				\psdot(1.8,1.2)
				\psdot[linecolor=red](2,1.2)
				\psdot[linecolor=red](2.2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$11n_{118}$ & \includegraphics[height=0.5in]{knotdiagram/11n_118.eps}
			 & $(3,0)$ & \ding{55}? & \ding{55}? & $\checkmark$ & $4+7z^2+2z^4$ & $4+t$, $t^{-1}+6+2t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psframe(0.75,1.05)(1.25,1.35)
				\psdot(0.9,1.2)
				\psdot[linecolor=red](1.1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(11n_{118})$ & \includegraphics[height=0.5in]{knotdiagram/m_11n_118.eps}
			 & $(-12,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
			$12n_{242}$ & \includegraphics[height=0.5in]{knotdiagram/12n_242.eps}
			 & $(9,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $9+39z^2+57z^4+36z^6+10z^8+z^{10}$ & $10+t$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\footnotesize
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			\multirow{2}{*}{$m(12n_{242})$} & \includegraphics[height=0.5in]{knotdiagram/m_12n_242_a.eps}
			 & $(-18,1)$ & - & - & $\checkmark$ & - & - \\
			& \includegraphics[height=0.5in]{knotdiagram/m_12n_242_b.eps}
			 & $(-19,4)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{4}{c}{
				\begin{pspicture}(6,1.9)
				\psdot(2.5,1.7)
				\psdot(3.5,1.7)
				\psline{->}(2.4,1.6)(2.1,1.3)
				\psline{->}(2.6,1.6)(2.9,1.3)
				\psline{->}(3.4,1.6)(3.1,1.3)
				\psline{->}(3.6,1.6)(3.9,1.3)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psdot(3,1.2)
				\psdot(4,1.2)
				\psdot(5,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psline{->}(3.9,1.1)(3.6,0.8)
				\psline{->}(4.1,1.1)(4.4,0.8)
				\psline{->}(4.9,1.1)(4.6,0.8)
				\psline{->}(5.1,1.1)(5.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psdot(3.5,0.7)
				\psdot(4.5,0.7)
				\psdot(5.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psline{->}(4.4,0.6)(4.1,0.3)
				\psline{->}(4.6,0.6)(4.9,0.3)
				\psline{->}(5.4,0.6)(5.1,0.3)
				\psline{->}(5.6,0.6)(5.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
				\psdot(4,0.2)
				\psdot(5,0.2)	
				\psdot(6,0.2)			
		  \end{pspicture}} & & & & \\ \hline
			\multirow{3}{*}{$12n_{591}$} & \includegraphics[height=0.5in]{knotdiagram/12n_591.eps}
			 & $(7,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $4+17z^2+20z^4+8z^6+z^8$ & $8+t$ \\
			& \includegraphics[height=0.5in]{knotdiagram/12n_591b.eps}
			 & $(6,1)$ & & & $\checkmark$ & & \\
			& \includegraphics[height=0.5in]{knotdiagram/12n_591c.eps}
			 & $(5,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\emptyset$ & $\emptyset$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(4,2.4)
				\psdot(2,2.2)
				\psline{->}(1.9,2.1)(1.6,1.8)
				\psline{->}(2.1,2.1)(2.4,1.8)
				\psframe(1.25,1.55)(1.75,1.85)
				\psdot(1.4,1.7)
				\psdot(1.6,1.7)
				\psframe(2.25,1.55)(2.75,1.85)
				\psdot(2.4,1.7)
				\psdot(2.6,1.7)
				\psline{->}(1.4,1.6)(1.1,1.3)
				\psline{->}(1.6,1.6)(1.9,1.3)
				\psline{->}(2.4,1.6)(2.1,1.3)
				\psline{->}(2.6,1.6)(2.9,1.3)				
				\psdot(1,1.2)
				\psframe(1.55,1.05)(2.45,1.35)
				\psdot(1.7,1.2)
				\psdot(1.9,1.2)
				\psdot(2.1,1.2)
				\psdot(2.3,1.2)
				\psdot(3,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psline{->}(2.9,1.1)(2.6,0.8)
				\psline{->}(3.1,1.1)(3.4,0.8)
				\psdot(0.5,0.7)
				\psframe(1.25,0.55)(1.75,0.85)
				\psdot(1.4,0.7)
				\psdot(1.6,0.7)
			  \psframe(2.25,0.55)(2.75,0.85)
				\psdot(2.4,0.7)
				\psdot(2.6,0.7)
				\psdot(3.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psline{->}(3.4,0.6)(3.1,0.3)
				\psline{->}(3.6,0.6)(3.9,0.3)
				\psdot(0,0.2)
				\psframe(0.75,0.05)(1.25,0.35)
				\psdot(0.9,0.2)
				\psdot(1.1,0.2)
				\psdot(2,0.2)
				\psframe(2.75,0.05)(3.25,0.35)
				\psdot(2.9,0.2)
				\psdot(3.1,0.2)
				\psdot(4,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(12n_{591})$ & \includegraphics[height=0.5in]{knotdiagram/m_12n_591.eps}
			 & $(-16,1)$ & - & - & $\checkmark$ & - & - \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
	\begin{center}
{\footnotesize
		\begin{tabular}{c | c c c c c c c c}
			\hline \hline
			Knot & Grid & \multirow{2}{*}{$(tb,r)$} & \multirow{2}{*}{$L=-L$?} & \multirow{2}{*}{$L=\mu(L)$?} & \multirow{2}{*}{$L=-\mu(L)$?} & Ruling & Linearized & \multirow{2}{*}{Note} \\
			Type & Diagram & & & & & Invariant & Contact Homology & \\ \hline	
			$15n_{41185}$ & \includegraphics[height=0.5in]{knotdiagram/15n_41185.eps}
			 & $(11,0)$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $14+70z^2+133z^4+121z^6$ & $12+t$ & $T(4,5)$ \\
			& & & & & & $+55z^8+12z^{10}+z^{12}$ & & \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(2,1.4)
				\psdot(1,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
			\end{pspicture}} & & & & & \\ \hline
			$m(15n_{41185})$ & \includegraphics[height=0.5in]{knotdiagram/m_15n_41185.eps}
			 & $(-20,1)$ & - & - & $\checkmark$ & - & - & $T(4,-5)$ \\
			& \multicolumn{3}{c}{
			\begin{pspicture}(3,1.4)
				\psdot(1,1.2)
				\psdot(2,1.2)
				\psline{->}(0.9,1.1)(0.6,0.8)
				\psline{->}(1.1,1.1)(1.4,0.8)
				\psline{->}(1.9,1.1)(1.6,0.8)
				\psline{->}(2.1,1.1)(2.4,0.8)
				\psdot(0.5,0.7)
				\psdot(1.5,0.7)
				\psdot(2.5,0.7)
				\psline{->}(0.4,0.6)(0.1,0.3)
				\psline{->}(0.6,0.6)(0.9,0.3)
				\psline{->}(1.4,0.6)(1.1,0.3)
				\psline{->}(1.6,0.6)(1.9,0.3)
				\psline{->}(2.4,0.6)(2.1,0.3)
				\psline{->}(2.6,0.6)(2.9,0.3)
				\psdot(0,0.2)
				\psdot(1,0.2)
				\psdot(2,0.2)
				\psdot(3,0.2)
			\end{pspicture}} & & & & \\ \hline
		\end{tabular}
}
	\end{center}
\end{table}
\end{landscape}

